Virtual Network Embedding without Explicit Virtual Network Specification

Network virtualization enables Internet service providers to run multiple heterogeneous and dedicated network architectures for different customers on a shared substrate. In existing works on virtual network embedding (VNE), each customer formulates a virtual network request (VNR) where a virtual network (VN) is required. Motivated by a concrete example where VN is not a proper VNR formulation to reflect the traffic demand of a customer, we propose a new VNR formulation described by the traffic demand between several access node pairs to complement the existing VNR formulation. Moreover, three different groups of VNE variants are systematically examined. Simulations demonstrate that shared channel embedding, as a new embedding variant under the proposed VNR formulation, improves the acceptance rate and reduces cost and link utility compared to traditional independent channel embedding.

==> sim_1_acceptance.tex <==
\begin{tikzpicture}[scale=0.45]
    \pgfplotsset{normalsize, samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  xmin=25,xmax=150,ymin=0.3,ymax=1.05,
                  xtick distance=25,
                  xlabel= Link bandwidth,
                  ylabel=Acceptance rate,
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot[red,mark=square] coordinates {
(25, 0.3416)
(50, 0.5474)
(75, 0.6642)
(100, 0.7602)
(125, 0.8350)
(150, 0.8905)
            };
            \addplot[orange,mark=o] coordinates {
(25, 0.3531)
(50, 0.5528)
(75, 0.6839)
(100, 0.7868)
(125, 0.8658)
(150, 0.9075)
            }; 
            \addplot[cyan,mark=diamond] coordinates {
(25, 0.6530)
(50, 0.9198)
(75, 0.9973)
(100, 1)
(125, 1)
(150, 1)
            };
            \addplot[green!60!black,mark=triangle] coordinates {
(25, 0.7321)
(50, 0.9792)
(75, 0.9992)
(100, 1)
(125, 1)
(150, 1)
            };
            \addplot[violet,mark=star] coordinates {
(25, 0.6723)
(50, 0.9360)
(75, 0.9981)
(100, 0.9996)
(125, 1)
(150, 1)
            };
            \addplot[black,mark=x] coordinates {
(25, 0.7298)
(50, 0.9796)
(75, 0.9996)
(100, 1)
(125, 1)
(150, 1)
            };
    \end{axis}
 
\end{tikzpicture}


==> sim_1_price.tex <==
\begin{tikzpicture}[scale=0.45]
    \pgfplotsset{normalsize, samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  xmin=25,xmax=150,ymin=2000,ymax=11000,
                  xtick distance=25,
                  xlabel= Link bandwidth,
                  ylabel=Average cost for all VNRs,
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot[red,mark=square] coordinates {
(25, 2381)
(50, 4337)
(75, 5623)
(100, 6417)
(125, 6837)
(150, 7154)
            };
            \addplot[orange,mark=o] coordinates {
(25, 2526)
(50, 4574)
(75, 5616)
(100, 6413)
(125, 6736)
(150, 6984)
            }; 
            \addplot[cyan,mark=diamond] coordinates {
(25, 8218)
(50, 10211)
(75, 9457)
(100, 8617)
(125, 8200)
(150, 7976)
            };
            \addplot[green!60!black,mark=triangle] coordinates {
(25, 7454)
(50, 7845)
(75, 6815)
(100, 6366)
(125, 6138)
(150, 6014)
            };
            \addplot[violet,mark=star] coordinates {
(25, 7991)
(50, 9908)
(75, 9004)
(100, 8217)
(125, 7813)
(150, 7589)
            };
            \addplot[black,mark=x] coordinates {
(25, 7331)
(50, 7734)
(75, 6770)
(100, 6325)
(125, 6099)
(150, 5977)
            };
    \end{axis}
 
\end{tikzpicture}


==> sim_1_price_small.tex <==
\begin{tikzpicture}[scale=0.45]
    \pgfplotsset{normalsize, samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  xmin=25,xmax=150,ymin=1400,ymax=2800,
                  xtick distance=25,
                  xlabel= Link bandwidth,
                  ylabel=Average cost for small VNRs,
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot[green!60!black,mark=triangle] coordinates {
(25, 2680)
(50, 2355)
(75, 2033)
(100, 1908)
(125, 1844)
(150, 1809)
            };
            \addplot[black,mark=x] coordinates {
(25, 2544)
(50, 2223)
(75, 1926)
(100, 1816)
(125, 1755)
(150, 1726)
            };
    \end{axis}
 
\end{tikzpicture}


==> sim_1_time.tex <==
\begin{tikzpicture}[scale=0.45]
    \pgfplotsset{normalsize, samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  xmin=25,xmax=150,ymin=0,ymax=16000,
                  xtick distance=25,
                  xlabel= Link bandwidth,
                  ylabel=Algorithm Running Time (s),
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot[red,mark=square] coordinates {
(25, 1873)
(50, 2815)
(75, 3386)
(100, 3767)
(125, 4018)
(150, 4230)
            };
            \addplot[orange,mark=o] coordinates {
(25, 2006)
(50, 2917)
(75, 3481)
(100, 3876)
(125, 4151)
(150, 4310)
            }; 
            \addplot[cyan,mark=diamond] coordinates {
(25, 1090)
(50, 1696)
(75, 2034)
(100, 2014)
(125, 2065)
(150, 2052)
            };
            \addplot[green!60!black,mark=triangle] coordinates {
(25, 7211)
(50, 7038)
(75, 7337)
(100, 7608)
(125, 7244)
(150, 7384)
            };
            \addplot[violet,mark=star] coordinates {
(25, 1301)
(50, 1974)
(75, 2112)
(100, 2140)
(125, 2095)
(150, 2038)
            };
            \addplot[black,mark=x] coordinates {
(25, 13625)
(50, 13535)
(75, 13715)
(100, 14631)
(125, 14433)
(150, 15267)
            };
    \end{axis}
 
\end{tikzpicture}


==> sim_1_util.tex <==
\begin{tikzpicture}[scale=0.45]
    \pgfplotsset{normalsize, samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  xmin=25,xmax=150,ymin=0,ymax=0.8,
                  xtick distance=25,
                  xlabel= Link bandwidth,
                  ytick distance=0.1,
                  ylabel=Average link utility,
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot[red,mark=square] coordinates {
(25, 0.1153)
(50, 0.1668)
(75, 0.1835)
(100, 0.1797)
(125, 0.1717)
(150, 0.1600)
            };
            \addplot[orange,mark=o] coordinates {
(25, 0.1206)
(50, 0.1783)
(75, 0.1922)
(100, 0.1885)
(125, 0.1762)
(150, 0.1626)
            }; 
            \addplot[cyan,mark=diamond] coordinates {
(25, 0.5760)
(50, 0.5267)
(75, 0.3960)
(100, 0.2952)
(125, 0.2371)
(150, 0.1987)
            };
            \addplot[green!60!black,mark=triangle] coordinates {
(25, 0.5903)
(50, 0.4612)
(75, 0.3123)
(100, 0.2364)
(125, 0.1908)
(150, 0.1599)
            };
            \addplot[violet,mark=star] coordinates {
(25, 0.5734)
(50, 0.5236)
(75, 0.3809)
(100, 0.2843)
(125, 0.2271)
(150, 0.1897)
            };
            \addplot[black,mark=x] coordinates {
(25, 0.5893)
(50, 0.4547)
(75, 0.3113)
(100, 0.2350)
(125, 0.1895)
(150, 0.1586)
            };
    \end{axis}
 
\end{tikzpicture}


==> sim_2_acceptance.tex <==
\begin{tikzpicture}[scale=0.45]
    \pgfplotsset{normalsize, samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  xmin=200,xmax=1200,ymin=0.4,ymax=1.05,
                  xtick distance=200,
                  xlabel= Link bandwidth,
                  ylabel=Acceptance rate,
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot[red,mark=square] coordinates {
(200, 0.4807)
(400, 0.6453)
(600, 0.7776)
(800, 0.8622)
(1000, 0.9126)
(1200, 0.9461)
            };
            \addplot[orange,mark=o] coordinates {
(200, 0.4933)
(400, 0.7016)
(600, 0.8398)
(800, 0.9185)
(1000, 0.9567)
(1200, 0.9854)
            }; 
            \addplot[cyan,mark=diamond] coordinates {
(200, 0.4965)
(400, 0.6945)
(600, 0.8508)
(800, 0.9594)
(1000, 0.9941)
(1200, 1)
            };
            \addplot[green!60!black,mark=triangle] coordinates {
(200, 0.5575)
(400, 0.8059)
(600, 0.9603)
(800, 1)
(1000, 1)
(1200, 1)
            };
            \addplot[violet,mark=star] coordinates {
(200, 0.5276)
(400, 0.7661)
(600, 0.9354)
(800, 0.9945)
(1000, 1)
(1200, 1)
            };
            \addplot[black,mark=x] coordinates {
(200, 0.5382)
(400, 0.8146)
(600, 0.9701)
(800, 1)
(1000, 1)
(1200, 1)
            };
    \end{axis}
 
\end{tikzpicture}


==> sim_2_price.tex <==
\begin{tikzpicture}[scale=0.45]
    \pgfplotsset{normalsize, samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  xmin=200,xmax=1200,ymin=4000,ymax=9000,
                  xtick distance=200,
                  xlabel= Link bandwidth,
                  ylabel=Average cost for all VNRs,
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot[red,mark=square] coordinates {
(200, 3971)
(400, 5691)
(600, 6707)
(800, 7320)
(1000, 7714)
(1200, 7955)
            };
            \addplot[orange,mark=o] coordinates {
(200, 4042)
(400, 5406)
(600, 6144)
(800, 6598)
(1000, 6806)
(1200, 6954)
            }; 
            \addplot[cyan,mark=diamond] coordinates {
(200, 5033)
(400, 7218)
(600, 8470)
(800, 8753)
(1000, 8616)
(1200, 8421)
            };
            \addplot[green!60!black,mark=triangle] coordinates {
(200, 4668)
(400, 5832)
(600, 6121)
(800, 5948)
(1000, 5878)
(1200, 5870)
            };
            \addplot[violet,mark=star] coordinates {
(200, 4680)
(400, 6448)
(600, 7163)
(800, 7162)
(1000, 7055)
(1200, 7039)
            };
            \addplot[black,mark=x] coordinates {
(200, 4667)
(400, 5820)
(600, 6098)
(800, 5935)
(1000, 5870)
(1200, 5862)
            };
    \end{axis}
 
\end{tikzpicture}


==> sim_2_price_small.tex <==
\begin{tikzpicture}[scale=0.45]
    \pgfplotsset{normalsize, samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  xmin=200,xmax=1200,ymin=1800,ymax=2100,
                  xtick distance=200,
                  xlabel= Link bandwidth,
                  ylabel=Average cost for small VNRs,
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot[green!60!black,mark=triangle] coordinates {
(200, 1984)
(400, 2003)
(600, 1986)
(800, 1940)
(1000, 1912)
(1200, 1908)
            };
            \addplot[black,mark=x] coordinates {
(200, 1897)
(400, 1990)
(600, 1970)
(800, 1921)
(1000, 1893)
(1200, 1889)
            };
    \end{axis}
 
\end{tikzpicture}


==> sim_2_util.tex <==
\begin{tikzpicture}[scale=0.45]
    \pgfplotsset{normalsize, samples=10}
    \begin{axis}[ height=6cm, width=8cm,
                  xmin=200,xmax=1200,ymin=0.2,ymax=0.8,
                  xtick distance=200,
                  xlabel= Link bandwidth,
                  ytick distance=0.1,
                  ylabel=Average link utility,
                  xlabel style={font=\large},
                  ylabel style={font=\large},
                  every axis plot/.append style={ultra thick},
                  mark size=3pt ]
            \addplot[red,mark=square] coordinates {
(200, 0.5897)
(400, 0.5606)
(600, 0.5166)
(800, 0.4635)
(1000, 0.4050)
(1200, 0.3521)
            };
            \addplot[orange,mark=o] coordinates {
(200, 0.6067)
(400, 0.5711)
(600, 0.5089)
(800, 0.4433)
(1000, 0.3761)
(1200, 0.3272)
            }; 
            \addplot[cyan,mark=diamond] coordinates {
(200, 0.7266)
(400, 0.7054)
(600, 0.6564)
(800, 0.5920)
(1000, 0.4905)
(1200, 0.4012)
            };
            \addplot[green!60!black,mark=triangle] coordinates {
(200, 0.7692)
(400, 0.6981)
(600, 0.5892)
(800, 0.4488)
(1000, 0.3552)
(1200, 0.2948)
            };
            \addplot[violet,mark=star] coordinates {
(200, 0.7183)
(400, 0.7080)
(600, 0.6422)
(800, 0.5164)
(1000, 0.4087)
(1200, 0.3364)
            };
            \addplot[black,mark=x] coordinates {
(200, 0.7750)
(400, 0.6945)
(600, 0.5843)
(800, 0.4450)
(1000, 0.3520)
(1200, 0.2922)
            };
    \end{axis}
 
\end{tikzpicture}

